CLIP: A CUDA-Accelerated Lattice Boltzmann Framework for Interfacial Phenomena with Application to Liquid Jet Simulations

This work introduces CLIP, a CUDA-accelerated phase-field lattice Boltzmann framework for simulating immiscible two-phase flows with high density and viscosity ratios in both two- and three-dimensional domains. By leveraging GPU parallelism, the framework delivers substantial computational speedups, enabling large-scale simulations to be performed efficiently on standard desktop hardware without the need for high-performance computing clusters. It employs the Weighted Multi-Relaxation Time (WMRT) collision operator to enhance numerical stability and improve interface tracking under challenging multiphase conditions. The model is validated through a series of benchmark cases, including capillary wave dynamics, stationary drop tests, two-phase Poiseuille flow, shear-driven interface deformation, and Rayleigh-Taylor instability. It is further applied to simulate liquid jet breakup, capturing the transition from dripping to jetting regimes and identifying a critical Weber number of approximately 2.2. The results closely match experimental observations, offering detailed insights into breakup length, drop size distributions, and flow regime transitions. With its efficiency, accuracy, and scalability, the proposed framework serves as a powerful and accessible tool for investigating complex interfacial phenomena in multiphase flow physics.

==> Figures/OhRe.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[scale=0.9]
\begin{loglogaxis}[
    xlabel={$Re$},
    ylabel={$Oh$},
    xmin=100, xmax=620,
    ymin=0.001, ymax=1,
    xtick={100,200,300,400,500,600},
    xticklabels={100, 200, 300, 400, 500, 600}, % Custom tick labels
    grid=both, % Enables both major and minor grid lines
    minor grid style={dotted}, % Optional: Dotted style for minor grid lines
    major grid style={solid}, % Optional: Solid style for major grid lines
    width=0.75\textwidth,
    height=0.6\textwidth,
    legend style={at={(0.03,0.97)}, anchor=north west, font=\footnotesize},
    legend cell align={left},
    log basis x={10}, % Ensure logarithmic scale
    log basis y={10}, % Ensure logarithmic scale
    tick label style={font=\normalsize}, % Adjust the font size of tick labels
    label style={font=\normalsize}, % Adjust the font size of axis labels
]

        % Plot data
        \addplot[red, solid, thick, mark=*, only marks, mark size=3.5] table[x=ReDripping, y=OhDripping, col sep=comma] {Data/ReOh.csv};
        \addlegendentry{Dripping Regime}

        \addplot[black, solid, thick, mark=triangle*, only marks, mark size=3.5] table[x=ReJetting, y=OhJetting, col sep=comma] {Data/ReOh.csv};
        \addlegendentry{Jetting Regime}


        \node[anchor=north] at (axis cs:500, 0.5) {
            \includegraphics[width=0.5cm]{Images/OhRePic1.pdf} % Replace with your image path
        };

        \node[anchor=north] at (axis cs:350, 0.3) {
            \includegraphics[width=0.5cm]{Images/OhRePic2.pdf} % Replace with your image path
        };

        \node[anchor=north] at (axis cs:200, 0.3) {
            \includegraphics[width=0.5cm]{Images/OhRePic3.pdf} % Replace with your image path
        };

        \node[dashed, anchor=north, draw=black, line width=0.2pt] at (axis cs:500, 0.5) {
    \includegraphics[width=0.5cm]{Images/OhRePic1.pdf}
};

\node[dashed,anchor=north, draw=black, line width=0.2pt] at (axis cs:350, 0.3) {
    \includegraphics[width=0.5cm]{Images/OhRePic2.pdf}
};

\node[dashed,anchor=north, draw=black, line width=0.2pt] at (axis cs:200, 0.3) {
    \includegraphics[width=0.5cm]{Images/OhRePic3.pdf}
};


        \addplot [
            fill=blue, % Color of the quadrilateral
            fill opacity=0.1, % Transparency level
            draw=none % No border for the quad
        ] coordinates {
            (100, 0.1) % Bottom-left
            (620, 0.0015) % Bottom-right
            (620, 1)  % Top-right
            (100, 1)  % Top-left
        };

                \addplot [
            fill=red, % Color of the quadrilateral
            fill opacity=0.1, % Transparency level
            draw=none % No border for the quad
        ] coordinates {
            (100, 0.001) % Bottom-left
            (620, 0.001) % Bottom-right
            (620, 0.0015)  % Top-right
            (100, 0.1)  % Top-left
        };


        \addplot[solid, thick, black] coordinates {
        (100, 0.1) % Start point
        (620, 0.0015) % End point
    };

    \addplot[->, thick, black] coordinates {
        (450, 0.005) % Start point
        (480, 0.01) % End point
    };

    \addplot[->, thick, black] coordinates {
        (340, 0.005) % Start point
        (350, 0.015) % End point
    };
    
        \addplot[->, thick, black] coordinates {
        (210, 0.005) % Start point
        (200, 0.015) % End point
    };

\node[anchor=center, black, scale=0.9] at (axis cs:250, 0.5) {Jetting Regime};
\node[anchor=center, black, scale=0.9] at (axis cs:150, 0.002) {Dripping Regime};


        

        
    \end{loglogaxis}
    \end{tikzpicture}
\caption{Phase diagram of liquid jet breakup regimes as a function of Reynolds number ($Re$) and Ohnesorge number ($Oh$). The diagram highlights two distinct regimes: the dripping regime (red circles) and the jetting regime (black triangles). The boundary between these regimes is defined by the critical $Oh$ as a function of $Re$ \cite{Ohnesorge1936}. Insets show representative snapshots of the liquid jet morphology for selected cases, illustrating the transition from axisymmetric drops in the dripping regime to the formation of Rayleigh waves and breakup patterns in the jetting regime.}

    \label{fig:Oh_Re}
\end{figure}


==> Figures/capillary.tex <==
\begin{figure}[ht]
    \centering
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.85]
        \begin{axis}[
            xlabel={$t^*$},
            ylabel={$\eta^*$},
            xmin=0, xmax=20,
            ymin=-1.4, ymax=1.4,
            ymajorgrids=true,
            grid style=dashed,
            legend style={at={(0.5,1.05)}, anchor=south, legend columns=2},
            legend cell align={left}
            % title={(a) $\nu = 0.0005$},
            % title style={yshift=-2mm}
        ]
        
        \addplot[
            only marks,
            mark=*,
            mark options={fill=blue, draw=blue, opacity=0.5},
            mark size=2pt
        ]
        table[x=X,y=Y,col sep=comma] {Images/Capillary0005.csv};
        \addlegendentry{Current LBM}
        
        \addplot[
            color=red,
            solid,
            thick
        ]
        table[x=t,y=eta,col sep=comma] {Images/CapillaryAnalytical0005.csv};
        \addlegendentry{Prosperetti (1981)}
        
        \end{axis}
        \end{tikzpicture}
        \caption{Comparison of $\eta^*$ for viscosity $\nu = 0.0005$. The LBM results (blue circles) closely follow the analytical solution (red line).}
        \label{fig:capillary_a}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.85]
        \begin{axis}[
            xlabel={$t^*$},
            xmin=0, xmax=20,
            ymin=-1.4, ymax=1.4,
            ymajorgrids=true,
            grid style=dashed,
            legend style={at={(0.5,1.05)}, anchor=south, legend columns=2},
            legend cell align={left}
            % title={(b) $\nu = 0.005$},
            % title style={yshift=-2mm}
        ]
        
        \addplot[
            only marks,
            mark=*,
            mark options={fill=blue, draw=blue, opacity=0.5},
            mark size=2pt
        ]
        table[x=X,y=Y,col sep=comma] {Images/Capillary005.csv};
        \addlegendentry{Current LBM}
        
        \addplot[
            color=red,
            solid,
            thick
        ]
        table[x=t,y=eta,col sep=comma] {Images/CapillaryAnalytical005.csv};
        \addlegendentry{Prosperetti (1981)}
        
        \end{axis}
        \end{tikzpicture}
        \caption{Comparison of $\eta^*$ for viscosity $\nu = 0.005$. The simulation results show excellent agreement with the analytical solution.}
        \label{fig:capillary_b}
    \end{subfigure}
    \caption{Comparison of the normalized interface amplitude $\eta^*$ as a function of normalized time $t^*$ between the current LBM simulation and the analytical solution by Prosperetti (1981). Subfigure (a) corresponds to $\nu = 0.0005$, while subfigure (b) corresponds to $\nu = 0.005$.}
    \label{fig:capillary}
\end{figure}


==> Figures/deviceTime.tex <==
\begin{figure}[htbp]
 \centering
  \begin{tikzpicture}[scale=0.9]
    \begin{axis}[
  ybar stacked, bar width=10pt,    
  xlabel={Different GPUs $\rightarrow$},
  ylabel={\small{Execution time (s) $\rightarrow$}},
  symbolic x coords={RTX6000, V100, A100},
  xtick = data, 
  ymin=0,
  ymax=0.5,
  width=10cm, height=8cm, % Increased height for a taller plot
  x tick label style={font=\small},
  legend pos=north west,
  legend style={at={(0.5,1.1)}, anchor=south, legend columns=4, row sep=0.5em,column sep=0.5em},
  grid=major
  ]

  % Add data for each stacked component
  \addplot [fill=div_d1]  table[x=Device, y=Collision, col sep=comma] {Images/deviceTime.txt};
  \addplot [fill=div_d2]   table[x=Device, y=Streaming, col sep=comma] {Images/deviceTime.txt};
  \addplot [fill=div_d3]   table[x=Device, y=BoundaryCondition, col sep=comma] {Images/deviceTime.txt};
  \addplot [fill=div_d4]   table[x=Device, y=Macroscopic, col sep=comma] {Images/deviceTime.txt};

  % Add annotations for total execution time
  % \node[above] at (axis cs:GTX1060OC, 25) {\small 25.3 s}; % Replace with actual values
  \node[above] at (axis cs:RTX6000, 0.44) {\small 0.436};
  \node[above] at (axis cs:V100, 0.14) {\small 0.117};
  \node[above] at (axis cs:A100, 0.06) {\small 0.045};

  % Legend entries
  \legend{\small{Collision}, \small{Streaming}, \small{Boundary Condition}, \small{Macroscopic Variables}}

  \end{axis}
  \end{tikzpicture}
\caption{\textit{Average execution time breakdown for one iteration on a 3D D3Q19 lattice arrangement}: The figure illustrates the average execution times for various lattice Boltzmann simulation procedures (Collision, Streaming, Boundary Condition, and Macroscopic Variables) for a domain of 16 million lattice nodes on different NVIDIA GPUs, including RTX6000ADA, V100, and A100. The total execution time for each GPU is annotated on top of the respective bar.}

  \label{fig:gpu-execution-breakdown}
\end{figure}


==> Figures/dropSize.tex <==
\begin{figure}[htbp]
    \centering
    \begin{subfigure}[t]{0.46\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$We$},
            ylabel={$L_b / D_j$},
            legend style={at={(0.03,0.97)}, anchor=north west, font=\footnotesize},
            legend cell align={left},
            ymin=0, ymax=16,
            xmin=0, xmax=4.5,
            grid=major,
            width=\textwidth,
            height=0.8\textwidth,
        ]
            % Data points
            \addplot[red, mark=square*, only marks, thick] table[x=weLBM,y=lLBM,col sep=comma] {Data/jetBreakupLength.csv};
            \addlegendentry{Current Work}

            \addplot[blue, mark=triangle*, only marks, thick] table[x=weSunol,y=lSunol,col sep=comma] {Data/jetBreakupLength.csv};
            \addlegendentry{Sunol et al. (2015)}

            % Dashed lines between specific points
            \addplot[dashed, thick] coordinates {
                (0.2, 1.1)
                (2.2, 1.1)
            };

            \addplot[dashed, thick] coordinates {
                (2.2, 1.1)
                (4, 11)
            };
        \end{axis}
        \end{tikzpicture}
        \caption{Breakup length ($L_b / D_j$) as a function of the Weber number ($We$) for liquid jet breakup. Current numerical results are compared with experimental data from \cite{Sunol2015}.}
        \label{fig:jet_breakup_length}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.46\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$We$},
            ylabel={$d_e / D_j$},
            legend style={at={(0.03,0.97)}, anchor=north west, font=\footnotesize},
            legend cell align={left},
            ymin=0, ymax=10,
            xmin=0, xmax=4.5,
            grid=major,
            width=\textwidth,
            height=0.8\textwidth,
        ]
            \addplot[red, mark=square*, only marks, thick] table[x=weLBM,y=dLBM,col sep=comma] {Data/dropMeanSize.csv};
            \addlegendentry{Current Work}

            \addplot[blue, mark=triangle*, only marks, thick] table[x=weSunol,y=dSunol,col sep=comma] {Data/dropMeanSize.csv};
            \addlegendentry{Sunol et al. (2015)}

            % Dashed line for regime transition
            \addplot[dashed, thick, gray] coordinates {
                (2.2, 2)
                (2.2, 7)
            };

            % Arrows for regimes
            \addplot[->, thick, gray] coordinates {
                (2.2, 5.5)
                (3, 5.5)
            };

            \addplot[->, thick, gray] coordinates {
                (2.2, 5.5)
                (1.4, 5.5)
            };

            % Regime labels
            \node[anchor=south west, gray, scale=0.7] at (axis cs:0.4, 6.0) {Dripping Regime};
            \node[anchor=south west, gray, scale=0.7] at (axis cs:2.4, 6.0) {Jetting Regime};
        \end{axis}
        \end{tikzpicture}
        \caption{Droplet size ($d_e / D_j$) as a function of the Weber number ($We$). The transition from dripping to jetting regimes is highlighted, showing agreement with experimental results from \cite{Sunol2015}.}
        \label{fig:jet_droplet_size}
    \end{subfigure}
    \caption{Comparison of numerical and experimental results for liquid jet breakup. (a) Breakup length ($L_b / D_j$) as a function of $We$, showing increasing length with higher Weber numbers. (b) Droplet size ($d_e / D_j$) decreases with increasing $We$, highlighting the transition between dripping and jetting regimes. Current work (LBM-PF) aligns well with experimental findings from \cite{Sunol2015}.}
    \label{fig:jet_breakup_analysis}
\end{figure}


==> Figures/dropTest.tex <==
\begin{figure}[htbp]
    \centering
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$1/R$},
            ylabel={$\Delta P$},
            legend style={at={(0.03,0.97)}, anchor=north west, font=\footnotesize},
            legend cell align={left},
            ymin=0, ymax=18,
            grid=major,
            width=\textwidth,
            height=0.8\textwidth,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=4},
        ]
            % Analytical data
            \addplot[black, solid, thick] table[x=R,y=Analytic_0.001,col sep=comma] {Data/laplace.txt};

            \addlegendentry{Analytical $\sigma/R$}
            
            % LBM data
            \addplot[red, mark=triangle*, mark options={fill=red}, only marks] table[x=R,y=LBM_0.001,col sep=comma] {Data/laplace.txt};
            \addlegendentry{LBM $\sigma = 0.001$}
            
            \addplot[blue, mark=*, mark options={fill=blue}, only marks] table[x=R,y=LBM_0.005,col sep=comma] {Data/laplace.txt};
            \addlegendentry{LBM $\sigma = 0.005$}
            
            \addplot[green, mark=square*, mark options={fill=green}, only marks] table[x=R,y=LBM_0.010,col sep=comma] {Data/laplace.txt};
            \addlegendentry{LBM $\sigma = 0.010$}

            \addplot[black, solid, thick] table[x=R,y=Analytic_0.005,col sep=comma] {Data/laplace.txt};
            \addplot[black, solid, thick] table[x=R,y=Analytic_0.010,col sep=comma] {Data/laplace.txt};


        \end{axis}
        \end{tikzpicture}
        \caption{Laplace law tests for three different surface tension values ($\tau_d=\tau_g=0.5,\ \ \xi=4$), comparing LBM results and analytical solutions.}
        \label{fig:laplace_pressure}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$x/R$},
            ylabel={$\rho$},
            legend style={at={(0.97,0.97)}, anchor=north east, font=\footnotesize},
            legend cell align={left},
            xmin=0, xmax=2,
            ymin=-0.1, ymax=1.1,
            grid=major,
            width=\textwidth,
            height=0.8\textwidth,
        ]
            % Density profile data
            \addplot[blue, mark=*, mark options={fill=red}, only marks] table[x=x,y=rho,col sep=comma] {Data/dropProfile.txt};
            \addlegendentry{Density Profile}
        \end{axis}
        \end{tikzpicture}
        \caption{Density profile along the horizontal centerline for a drop with $R = 20$ after 50,000 iterations.}
        \label{fig:density_profile}
    \end{subfigure}
    \caption{Validation of the LBM model using Laplace law tests and density profile analysis. (a) Laplace law tests for three surface tension coefficients ($\sigma = 0.001$, $\sigma = 0.005$, and $\sigma = 0.010$) show agreement between LBM results and theoretical predictions. (b) The density profile confirms accurate representation of the interface for $\rho_d/\rho_g = 1000$.}
    \label{fig:laplace_test_density_profile}
\end{figure}


==> Figures/massCons.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}[scale=0.9]
    \begin{axis}[
        xlabel={$t^*$},
        ylabel={$\frac{\sum_{x, y} \rho}{\sum_{x, y} \rho_0}$},
        xmin=1, xmax=5,
        ymin=0.999998, ymax=1.000002,
        ytick={0.999998, 0.999999, 1.000000, 1.000001, 1.000002},
        yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=6},
        grid=major,
        width=0.5\textwidth,
        height=0.35\textwidth,
        legend style={at={(0.97,0.03)}, anchor=south east, font=\footnotesize},
        legend cell align={left}
    ]
        % Plot data
        \addplot[red, thick] table[x=t, y=phi, col sep=comma] {Data/mass.txt};
        \addlegendentry{Current Work}
    \end{axis}
    \end{tikzpicture}
    \caption{Time evolution of the normalized mass of the system for circular interface in a shear flow.}
    \label{fig:mass_evolution}
\end{figure}

==> Figures/meshTime.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}[scale=0.9]
  \begin{axis}[
  ybar stacked, bar width=10pt,    
  xlabel={Mesh size (Million lattice nodes) $\rightarrow$},
  ylabel={\small{Execution time (s) $\rightarrow$}},
  symbolic x coords={2, 4, 8, 16, 32, 64},
  xtick = data, 
  ymin=0,
ymax=0.25,
  width=10cm, height=8cm, % Increased height for a taller plot
  x tick label style={font=\small},
  legend pos=north west,
  legend style={at={(0.5,1.1)}, anchor=south, legend columns=4, row sep=0.5em,column sep=0.5em},
  grid=major
  ]

  % Add data for each stacked component
  \addplot [fill=div_d1]  table[x=Mesh, y=Collision, col sep=comma] {Images/meshTime.txt};
  \addplot [fill=div_d2]  table[x=Mesh, y=Streaming, col sep=comma] {Images/meshTime.txt};
  \addplot [fill=div_d3]  table[x=Mesh, y=BoundaryCondition, col sep=comma] {Images/meshTime.txt};
  \addplot [fill=div_d4]  table[x=Mesh, y=Macroscopic, col sep=comma] {Images/meshTime.txt};


\node[above] at (axis cs:2, 0.0056) {\small 0.0053};
  \node[above] at (axis cs:4, 0.012) {\small 0.0105};
    \node[above] at (axis cs:8, 0.023) {\small 0.0211};
  \node[above] at (axis cs:16, 0.048) {\small 0.0455};
    \node[above] at (axis cs:32, 0.095) {\small 0.0927};
        \node[above] at (axis cs:64, 0.19) {\small 0.1840};

  % Legend entries
  \legend{\small{Collision}, \small{Streaming}, \small{Boundary Condition}, \small{Macroscopic Variables}}

  \end{axis}
  \end{tikzpicture}
  \caption{\textit{Average execution time breakdown for one iteration on a 3D D3Q19 lattice arrangement}: Execution times for lattice Boltzmann simulation procedures (Collision, Streaming, Boundary Condition, and Macroscopic Variables) across mesh sizes ranging from 2M to 64M lattice nodes. The simulations were conducted on an NVIDIA A100 GPU. The total execution time for each GPU is annotated on top of the respective bar.}
  \label{fig:execution-breakdown}
\end{figure}


==> Figures/poiseuille.tex <==
\begin{figure}[ht]
    \centering
    % Subfigure (a)
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$u_x / u_{\text{max}}^{FD}$},
            ylabel={$y / L$},
            width=\textwidth,
            height=0.85\textwidth,
            % legend style={at={(0.97,0.03)}, anchor=south east, font=\footnotesize},
            % legend cell align={left},
            legend style={at={(0.5,1.05)}, anchor=south, legend columns=2,  font=\footnotesize},
            legend cell align={left},
            grid=major
        ]
            % Add FDM solution
            \addplot[black, solid, thick] table[x=xFDM,y=FDM,col sep=comma] {Data/p10.csv};
            \addlegendentry{FDM}
            % Add LBM-PF solution
            \addplot[red, mark=o, mark options={solid}, only marks] table[x=xLBM,y=LBM,col sep=comma] {Data/p10.csv};
            \addlegendentry{LBM-PF}
        \end{axis}
        \end{tikzpicture}
        \caption{Normalized velocity profile for $\rho^* = 10$ and $\mu^* = 100$.}
    \end{subfigure}
    \hfill
    % Subfigure (b)
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$u_x / u_{\text{max}}^{FD}$},
            ylabel={$y / L$},
            width=\textwidth,
            height=0.85\textwidth,
            % legend style={at={(0.97,0.03)}, anchor=south east, font=\footnotesize},
            % legend cell align={left},
            legend style={at={(0.5,1.05)}, anchor=south, legend columns=2,  font=\footnotesize},
            legend cell align={left},
            grid=major
        ]
            % Add FDM solution
            \addplot[black, solid, thick] table[x=xFDM,y=FDM,col sep=comma] {Data/P1000.csv};
            \addlegendentry{FDM}
            % Add LBM-PF solution
            \addplot[red, mark=o, mark options={solid}, only marks] table[x=xLBM,y=LBM,col sep=comma] {Data/P1000.csv};
            \addlegendentry{LBM-PF}
        \end{axis}
        \end{tikzpicture}
        \caption{Normalized velocity profile for $\rho^* = 1000$ and $\mu^* = 100$.}
    \end{subfigure}
    \hfill
    % Subfigure (c)
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{loglogaxis}[
            xlabel={$N_y$},
            ylabel={$\| \delta u \|_2$},
            width=\textwidth,
            height=0.85\textwidth,
            legend style={at={(0.5,1.05)}, anchor=south, legend columns=2,  font=\footnotesize},
            legend cell align={left},
            grid=major
        ]
            % Add convergence data
            \addplot[red, mark=o, mark options={solid}] table[x=x,y=ourLBM,col sep=comma] {Data/accuracy.txt};
            \addlegendentry{Current Work}
            % Add slope annotation
            \node[anchor=north east] at (axis cs:180,1e-3) {\scriptsize Slope = $-1.94$};
        \end{loglogaxis}
        \end{tikzpicture}
        \caption{Convergence study of two-phase Poiseuille flow at $\rho^* = 1000$ and $\mu^* = 100$ ($\tau_L = 0.5$).}
        \label{fig:poiseuille_accuracy}
    \end{subfigure}
    
    \caption{(a) Comparison between FDM solution (solid lines) and LBM-PF solution (symbols) for the normalized longitudinal velocity profile in two-phase Poiseuille flow with $\rho^* = 10$ and $\mu^* = 100$. (b) Same as (a) but for $\rho^* = 1000$ and $\mu^* = 100$. (c) Convergence study of two-phase Poiseuille flow at $\rho^* = 1000$ and $\mu^* = 100$ ($\tau_L = 0.5$) using a log-log plot.}
    \label{fig:poiseuille_validation}
\end{figure}


==> Figures/rayleighComparison.tex <==
\begin{figure}[htbp]
    \centering
    \begin{subfigure}[t]{0.46\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$t^*$},
            ylabel={$y/L$},
            legend style={at={(0.03,0.97)}, anchor=north west, font=\footnotesize},
            legend cell align={left},
            ymin=-1.5, ymax=1.5,
            xmin=0, xmax=2.5,
            grid=major,
            width=\textwidth,
            height=0.8\textwidth,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=4},
        ]
            % Analytical data
            \addplot[black, solid, thick] table[x=x,y=bubbleLBM,col sep=comma] {Data/rayleigh2D.csv};
            \addlegendentry{Current Work}

            \addplot[red, mark=square, only marks] table[x=xZu,y=bubbleZu,col sep=comma] {Data/rayleigh2D.csv};
            \addlegendentry{Zu \& He (2013)}

            \addplot[blue, mark=triangle, only marks] table[x=xRen,y=bubbleRen,col sep=comma] {Data/rayleigh2D.csv};
            \addlegendentry{Ren et al. (2016)}

            \addplot[black, solid, thick] table[x=x,y=spikeLBM,col sep=comma] {Data/rayleigh2D.csv};

            \addplot[red, mark=square, only marks] table[x=xZu,y=spikeZu,col sep=comma] {Data/rayleigh2D.csv};

            \addplot[blue, mark=triangle, only marks] table[x=xRen,y=spikeRen,col sep=comma] {Data/rayleigh2D.csv};

        \end{axis}
        \end{tikzpicture}
        \caption{Time evolution of the bubble front and spike tip for 2D Rayleigh-Taylor instability, comparing current work with results from \cite{Zu2013, Ren2016}.}
    \label{fig:rayleigh_comparison_2d}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.46\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$t^*$},
            ylabel={$y/L$},
            legend style={at={(0.03,0.97)}, anchor=north west, font=\footnotesize},
            legend cell align={left},
            ymin=-2, ymax=2,
            xmin=0, xmax=4.0,
            grid=major,
            width=\textwidth,
            height=0.8\textwidth,
        ]
            \addplot[black, solid, thick] table[x=x,y=bubbleLBM,col sep=comma] {Data/rayleigh3D.csv};
            \addlegendentry{Current Work}

            \addplot[red, mark=square, only marks] table[x=xHe,y=bubbleHe,col sep=comma] {Data/rayleigh3D.csv};
            \addlegendentry{He et al. (1999)}

            \addplot[blue, mark=triangle, only marks] table[x=xZu,y=bubbleZu,col sep=comma] {Data/rayleigh3D.csv};
            \addlegendentry{Zu \& He (2013)}

            \addplot[black, solid, thick] table[x=x,y=saddleLBM,col sep=comma] {Data/rayleigh3D.csv};

            \addplot[red, mark=square, only marks] table[x=xHe,y=saddleHe,col sep=comma] {Data/rayleigh3D.csv};

            \addplot[blue, mark=triangle, only marks] table[x=xZu,y=saddleZu,col sep=comma] {Data/rayleigh3D.csv};

            \addplot[black, solid, thick] table[x=x,y=spikeLBM,col sep=comma] {Data/rayleigh3D.csv};

            \addplot[red, mark=square, only marks] table[x=xHe,y=spikeHe,col sep=comma] {Data/rayleigh3D.csv};

            \addplot[blue, mark=triangle, only marks] table[x=xZu,y=spikeZu,col sep=comma] {Data/rayleigh3D.csv};
            
        \end{axis}
        \end{tikzpicture}
        \caption{Time evolution of the bubble front, saddle point, and spike tip for 3D Rayleigh-Taylor instability, comparing current work with results from \cite{He1999_Zhang, Zu2013}.}
    \label{fig:rayleigh_comparison_3d}
    \end{subfigure}
    \caption{Time evolution of the bubble front, saddle, and spike tip for  Rayleigh-Taylor instability.}
    \label{fig:rayleigh_comparison}
\end{figure}

